Vanishing Next-to-Leading Corrections to the \beta-Function of the SUSY CP^{N-1} Model in Three Dimensions

We study the ultraviolet properties of the supersymmetric CP^{N-1} sigma model in three dimensions to next-to-leading order in the 1/N expansion. We calculate the \beta-function to this order and verify that it has no next-to-leading order corrections.

==> fig.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.85,11.98)(30.70,-39.18)
% SPLINE 2 0 3 0
% 3 3830 3538 3884 3547 3947 3536
% 
\special{pn 8}%
\special{pa 3830 3138}%
\special{pa 3862 3145}%
\special{pa 3893 3147}%
\special{pa 3925 3142}%
\special{pa 3947 3136}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4043 3448 4012 3491 3976 3520
% 
\special{pn 8}%
\special{pa 4043 3048}%
\special{pa 4025 3075}%
\special{pa 4004 3099}%
\special{pa 3979 3118}%
\special{pa 3976 3120}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3796 3522 3753 3486 3726 3448
% 
\special{pn 8}%
\special{pa 3796 3122}%
\special{pa 3770 3102}%
\special{pa 3748 3080}%
\special{pa 3730 3054}%
\special{pa 3726 3048}%
\special{sp}%
% CIRCLE 2 0 3 0
% 4 3888 3370 3888 3370 3888 3370 3888 3370
% 
\special{pn 8}%
\special{ar 3888 2970 0 0  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 3884 3368 3705 3368 4064 3368 3705 3368
% 
\special{pn 8}%
\special{ar 3884 2968 179 179  3.1415927 6.2831853}%
% SPLINE 2 0 3 0
% 3 3705 3379 3708 3398 3713 3421
% 
\special{pn 8}%
\special{pa 3705 2979}%
\special{pa 3711 3010}%
\special{pa 3713 3021}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4064 3379 4060 3398 4056 3422
% 
\special{pn 8}%
\special{pa 4064 2979}%
\special{pa 4058 3010}%
\special{pa 4056 3022}%
\special{sp}%
% LINE 0 0 3 0
% 2 3705 3368 4064 3366
% 
\special{pn 20}%
\special{pa 3705 2968}%
\special{pa 4064 2966}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 4481 3187 4528 3181 4574 3187
% 
\special{pn 8}%
\special{pa 4481 2787}%
\special{pa 4513 2782}%
\special{pa 4544 2782}%
\special{pa 4574 2787}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4702 3318 4707 3362 4700 3408
% 
\special{pn 8}%
\special{pa 4702 2918}%
\special{pa 4707 2950}%
\special{pa 4705 2982}%
\special{pa 4700 3008}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4481 3534 4528 3541 4574 3533
% 
\special{pn 8}%
\special{pa 4481 3134}%
\special{pa 4513 3140}%
\special{pa 4544 3140}%
\special{pa 4574 3133}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4353 3318 4347 3363 4353 3408
% 
\special{pn 8}%
\special{pa 4353 2918}%
\special{pa 4348 2950}%
\special{pa 4348 2981}%
\special{pa 4353 3008}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4625 3211 4654 3232 4680 3266
% 
\special{pn 8}%
\special{pa 4625 2811}%
\special{pa 4651 2829}%
\special{pa 4672 2854}%
\special{pa 4680 2866}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4678 3458 4654 3486 4625 3510
% 
\special{pn 8}%
\special{pa 4678 3058}%
\special{pa 4657 3083}%
\special{pa 4633 3104}%
\special{pa 4625 3110}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4432 3514 4398 3485 4376 3456
% 
\special{pn 8}%
\special{pa 4432 3114}%
\special{pa 4407 3094}%
\special{pa 4386 3070}%
\special{pa 4376 3056}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4376 3267 4396 3237 4427 3211
% 
\special{pn 8}%
\special{pa 4376 2867}%
\special{pa 4393 2840}%
\special{pa 4417 2818}%
\special{pa 4427 2811}%
\special{sp}%
% SPLINE 2 0 3 0
% 2 3467 3602 3472 3603
% 
\special{pn 8}%
\special{pa 4427 2811}%
\special{pa 4427 2811}%
\special{pa 4427 2811}%
\special{pa 4427 2811}%
\special{sp}%
% DOT 2 0 3 0
% 8 4600 3197 4692 3291 4692 3430 4603 3523 4454 3525 4363 3430 4361 3291 4452 3197
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4600 2797 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4692 2891 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4692 3030 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4603 3123 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4454 3125 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4363 3030 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4361 2891 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4452 2797 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 3 4472 3552 4526 3542 4585 3552
% 
\special{pn 8}%
\special{pa 4472 3152}%
\special{pa 4503 3144}%
\special{pa 4535 3142}%
\special{pa 4566 3147}%
\special{pa 4585 3152}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4472 3894 4526 3904 4587 3893
% 
\special{pn 8}%
\special{pa 4472 3494}%
\special{pa 4503 3502}%
\special{pa 4535 3504}%
\special{pa 4566 3498}%
\special{pa 4587 3493}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4696 3667 4705 3718 4696 3782
% 
\special{pn 8}%
\special{pa 4696 3267}%
\special{pa 4703 3298}%
\special{pa 4705 3330}%
\special{pa 4700 3362}%
\special{pa 4696 3382}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4356 3667 4347 3722 4356 3782
% 
\special{pn 8}%
\special{pa 4356 3267}%
\special{pa 4349 3299}%
\special{pa 4347 3330}%
\special{pa 4352 3362}%
\special{pa 4356 3382}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4616 3568 4649 3590 4684 3638
% 
\special{pn 8}%
\special{pa 4616 3168}%
\special{pa 4643 3185}%
\special{pa 4665 3208}%
\special{pa 4682 3235}%
\special{pa 4684 3238}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4684 3805 4654 3846 4616 3877
% 
\special{pn 8}%
\special{pa 4684 3405}%
\special{pa 4666 3432}%
\special{pa 4645 3455}%
\special{pa 4619 3475}%
\special{pa 4616 3477}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4436 3878 4395 3843 4366 3805
% 
\special{pn 8}%
\special{pa 4436 3478}%
\special{pa 4411 3458}%
\special{pa 4388 3435}%
\special{pa 4369 3410}%
\special{pa 4366 3405}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 4435 3568 4393 3600 4368 3638
% 
\special{pn 8}%
\special{pa 4435 3168}%
\special{pa 4408 3186}%
\special{pa 4386 3209}%
\special{pa 4369 3236}%
\special{pa 4368 3238}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3195 3198 3249 3189 3307 3200
% 
\special{pn 8}%
\special{pa 3195 2798}%
\special{pa 3227 2791}%
\special{pa 3258 2789}%
\special{pa 3290 2795}%
\special{pa 3307 2800}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3193 3541 3249 3550 3310 3539
% 
\special{pn 8}%
\special{pa 3193 3141}%
\special{pa 3225 3148}%
\special{pa 3256 3150}%
\special{pa 3288 3145}%
\special{pa 3310 3139}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3419 3314 3428 3365 3419 3429
% 
\special{pn 8}%
\special{pa 3419 2914}%
\special{pa 3426 2945}%
\special{pa 3428 2977}%
\special{pa 3423 3009}%
\special{pa 3419 3029}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3078 3314 3070 3368 3080 3429
% 
\special{pn 8}%
\special{pa 3078 2914}%
\special{pa 3072 2946}%
\special{pa 3070 2977}%
\special{pa 3075 3009}%
\special{pa 3080 3029}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3339 3214 3371 3238 3408 3285
% 
\special{pn 8}%
\special{pa 3339 2814}%
\special{pa 3365 2833}%
\special{pa 3387 2856}%
\special{pa 3406 2882}%
\special{pa 3408 2885}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3408 3451 3377 3494 3339 3523
% 
\special{pn 8}%
\special{pa 3408 3051}%
\special{pa 3390 3078}%
\special{pa 3369 3101}%
\special{pa 3343 3120}%
\special{pa 3339 3123}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3160 3525 3116 3490 3089 3451
% 
\special{pn 8}%
\special{pa 3160 3125}%
\special{pa 3134 3106}%
\special{pa 3111 3084}%
\special{pa 3093 3058}%
\special{pa 3089 3051}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 3158 3214 3115 3246 3089 3285
% 
\special{pn 8}%
\special{pa 3158 2814}%
\special{pa 3131 2832}%
\special{pa 3108 2854}%
\special{pa 3091 2881}%
\special{pa 3089 2885}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5756 3557 5812 3549 5870 3558
% 
\special{pn 8}%
\special{pa 5756 3157}%
\special{pa 5788 3151}%
\special{pa 5819 3149}%
\special{pa 5851 3154}%
\special{pa 5870 3158}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5755 3899 5811 3910 5872 3899
% 
\special{pn 8}%
\special{pa 5755 3499}%
\special{pa 5786 3507}%
\special{pa 5818 3510}%
\special{pa 5849 3505}%
\special{pa 5872 3499}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5980 3674 5990 3723 5980 3787
% 
\special{pn 8}%
\special{pa 5980 3274}%
\special{pa 5988 3305}%
\special{pa 5990 3337}%
\special{pa 5985 3368}%
\special{pa 5980 3387}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5640 3672 5632 3728 5641 3787
% 
\special{pn 8}%
\special{pa 5640 3272}%
\special{pa 5634 3304}%
\special{pa 5632 3335}%
\special{pa 5637 3367}%
\special{pa 5641 3387}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5902 3574 5934 3597 5969 3645
% 
\special{pn 8}%
\special{pa 5902 3174}%
\special{pa 5928 3192}%
\special{pa 5950 3215}%
\special{pa 5968 3243}%
\special{pa 5969 3245}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5969 3811 5939 3853 5902 3882
% 
\special{pn 8}%
\special{pa 5969 3411}%
\special{pa 5951 3438}%
\special{pa 5930 3461}%
\special{pa 5904 3481}%
\special{pa 5902 3482}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5723 3885 5678 3850 5652 3811
% 
\special{pn 8}%
\special{pa 5723 3485}%
\special{pa 5696 3467}%
\special{pa 5674 3445}%
\special{pa 5656 3418}%
\special{pa 5652 3411}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5720 3574 5678 3606 5652 3643
% 
\special{pn 8}%
\special{pa 5720 3174}%
\special{pa 5693 3192}%
\special{pa 5671 3214}%
\special{pa 5653 3241}%
\special{pa 5652 3243}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5115 3190 5169 3181 5228 3190
% 
\special{pn 8}%
\special{pa 5115 2790}%
\special{pa 5147 2783}%
\special{pa 5178 2781}%
\special{pa 5210 2786}%
\special{pa 5228 2790}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5115 3533 5169 3542 5230 3531
% 
\special{pn 8}%
\special{pa 5115 3133}%
\special{pa 5147 3140}%
\special{pa 5178 3142}%
\special{pa 5210 3136}%
\special{pa 5230 3131}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5339 3306 5348 3357 5339 3421
% 
\special{pn 8}%
\special{pa 5339 2906}%
\special{pa 5346 2937}%
\special{pa 5348 2969}%
\special{pa 5343 3001}%
\special{pa 5339 3021}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5000 3306 4990 3360 5000 3421
% 
\special{pn 8}%
\special{pa 5000 2906}%
\special{pa 4992 2937}%
\special{pa 4990 2969}%
\special{pa 4995 3001}%
\special{pa 5000 3021}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5259 3206 5292 3229 5328 3277
% 
\special{pn 8}%
\special{pa 5259 2806}%
\special{pa 5286 2824}%
\special{pa 5308 2846}%
\special{pa 5326 2873}%
\special{pa 5328 2877}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5328 3443 5297 3485 5259 3515
% 
\special{pn 8}%
\special{pa 5328 3043}%
\special{pa 5310 3070}%
\special{pa 5288 3093}%
\special{pa 5263 3112}%
\special{pa 5259 3115}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5080 3517 5038 3482 5009 3443
% 
\special{pn 8}%
\special{pa 5080 3117}%
\special{pa 5054 3097}%
\special{pa 5032 3075}%
\special{pa 5013 3049}%
\special{pa 5009 3043}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 5078 3206 5036 3238 5011 3277
% 
\special{pn 8}%
\special{pa 5078 2806}%
\special{pa 5051 2824}%
\special{pa 5029 2847}%
\special{pa 5013 2874}%
\special{pa 5011 2877}%
\special{sp}%
% SPLINE 2 0 3 0
% 8 4990 3363 5054 3333 5102 3392 5171 3331 5235 3392 5294 3331 5348 3363 5348 3363
% 
\special{pn 8}%
\special{pa 4990 2963}%
\special{pa 5021 2938}%
\special{pa 5049 2931}%
\special{pa 5071 2953}%
\special{pa 5090 2984}%
\special{pa 5111 2989}%
\special{pa 5134 2963}%
\special{pa 5159 2935}%
\special{pa 5184 2937}%
\special{pa 5208 2966}%
\special{pa 5230 2991}%
\special{pa 5251 2981}%
\special{pa 5273 2950}%
\special{pa 5297 2930}%
\special{pa 5324 2941}%
\special{pa 5348 2963}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6398 3190 6452 3181 6510 3190
% 
\special{pn 8}%
\special{pa 6398 2790}%
\special{pa 6430 2783}%
\special{pa 6461 2781}%
\special{pa 6493 2786}%
\special{pa 6510 2790}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6622 3306 6632 3357 6622 3421
% 
\special{pn 8}%
\special{pa 6622 2906}%
\special{pa 6630 2937}%
\special{pa 6632 2969}%
\special{pa 6627 3000}%
\special{pa 6622 3021}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6281 3306 6273 3360 6283 3421
% 
\special{pn 8}%
\special{pa 6281 2906}%
\special{pa 6275 2938}%
\special{pa 6273 2969}%
\special{pa 6278 3001}%
\special{pa 6283 3021}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6542 3206 6574 3229 6611 3277
% 
\special{pn 8}%
\special{pa 6542 2806}%
\special{pa 6568 2824}%
\special{pa 6590 2847}%
\special{pa 6609 2874}%
\special{pa 6611 2877}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6611 3443 6580 3485 6542 3515
% 
\special{pn 8}%
\special{pa 6611 3043}%
\special{pa 6593 3070}%
\special{pa 6571 3093}%
\special{pa 6546 3112}%
\special{pa 6542 3115}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6363 3517 6320 3482 6292 3443
% 
\special{pn 8}%
\special{pa 6363 3117}%
\special{pa 6337 3098}%
\special{pa 6314 3076}%
\special{pa 6296 3049}%
\special{pa 6292 3043}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6361 3206 6318 3238 6292 3277
% 
\special{pn 8}%
\special{pa 6361 2806}%
\special{pa 6334 2824}%
\special{pa 6311 2846}%
\special{pa 6294 2873}%
\special{pa 6292 2877}%
\special{sp}%
% BOX 2 0 2 0
% 2 6430 3515 6478 3562
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 6430 3115}%
\special{pa 6478 3115}%
\special{pa 6478 3162}%
\special{pa 6430 3162}%
\special{pa 6430 3115}%
\special{fp}%
% BOX 2 0 2 0
% 2 7070 3155 7118 3202
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 7070 2755}%
\special{pa 7118 2755}%
\special{pa 7118 2802}%
\special{pa 7070 2802}%
\special{pa 7070 2755}%
\special{fp}%
% SPLINE 2 0 3 0
% 3 6382 3526 6404 3534 6430 3539
% 
\special{pn 8}%
\special{pa 6382 3126}%
\special{pa 6412 3136}%
\special{pa 6430 3139}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6523 3525 6502 3534 6478 3539
% 
\special{pn 8}%
\special{pa 6523 3125}%
\special{pa 6493 3136}%
\special{pa 6478 3139}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7036 3530 7092 3539 7153 3528
% 
\special{pn 8}%
\special{pa 7036 3130}%
\special{pa 7068 3137}%
\special{pa 7099 3139}%
\special{pa 7131 3134}%
\special{pa 7153 3128}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7262 3302 7272 3354 7262 3418
% 
\special{pn 8}%
\special{pa 7262 2902}%
\special{pa 7270 2933}%
\special{pa 7272 2965}%
\special{pa 7267 2996}%
\special{pa 7262 3018}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 6921 3302 6913 3357 6923 3418
% 
\special{pn 8}%
\special{pa 6921 2902}%
\special{pa 6915 2934}%
\special{pa 6913 2965}%
\special{pa 6918 2997}%
\special{pa 6923 3018}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7182 3203 7214 3226 7251 3274
% 
\special{pn 8}%
\special{pa 7182 2803}%
\special{pa 7208 2821}%
\special{pa 7230 2844}%
\special{pa 7249 2871}%
\special{pa 7251 2874}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7251 3440 7220 3482 7182 3512
% 
\special{pn 8}%
\special{pa 7251 3040}%
\special{pa 7233 3067}%
\special{pa 7211 3090}%
\special{pa 7186 3109}%
\special{pa 7182 3112}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7003 3514 6960 3478 6932 3440
% 
\special{pn 8}%
\special{pa 7003 3114}%
\special{pa 6977 3094}%
\special{pa 6955 3072}%
\special{pa 6936 3046}%
\special{pa 6932 3040}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7001 3203 6958 3235 6932 3274
% 
\special{pn 8}%
\special{pa 7001 2803}%
\special{pa 6974 2821}%
\special{pa 6951 2843}%
\special{pa 6934 2870}%
\special{pa 6932 2874}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7033 3189 7051 3182 7070 3178
% 
\special{pn 8}%
\special{pa 7033 2789}%
\special{pa 7063 2779}%
\special{pa 7070 2778}%
\special{sp}%
% SPLINE 2 0 3 0
% 3 7156 3190 7137 3182 7118 3178
% 
\special{pn 8}%
\special{pa 7156 2790}%
\special{pa 7126 2779}%
\special{pa 7118 2778}%
\special{sp}%
% BOX 2 0 2 0
% 2 7707 3347 7755 3395
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 7707 2947}%
\special{pa 7755 2947}%
\special{pa 7755 2995}%
\special{pa 7707 2995}%
\special{pa 7707 2947}%
\special{fp}%
% STR 2 0 3 0
% 3 3886 4330 3886 4394 5 0
% (b)
\put(38.8600,-39.9400){\makebox(0,0){{\footnotesize (b)}}}%
% STR 2 0 3 0
% 3 3246 4330 3246 4394 5 0
% (a)
\put(32.4600,-39.9400){\makebox(0,0){{\footnotesize (a)}}}%
% STR 2 0 3 0
% 3 4526 4328 4526 4392 5 0
% (c)
\put(45.2600,-39.9200){\makebox(0,0){{\footnotesize (c)}}}%
% STR 2 0 3 0
% 3 5166 4330 5166 4394 5 0
% (d)
\put(51.6600,-39.9400){\makebox(0,0){{\footnotesize (d)}}}%
% STR 2 0 3 0
% 3 5814 4336 5814 4400 5 0
% (e)
\put(58.1400,-40.0000){\makebox(0,0){{\footnotesize (e)}}}%
% STR 2 0 3 0
% 3 6449 4331 6449 4395 5 0
% (f)
\put(64.4900,-39.9500){\makebox(0,0){{\footnotesize (f)}}}%
% STR 2 0 3 0
% 3 7086 4328 7086 4392 5 0
% (g)
\put(70.8600,-39.9200){\makebox(0,0){{\footnotesize (g)}}}%
% STR 2 0 3 0
% 3 7729 4339 7729 4403 5 0
% (h)
\put(77.2900,-40.0300){\makebox(0,0){{\footnotesize (h)}}}%
% DOT 2 0 3 0
% 7 3249 3578 3249 3629 3249 3686 3249 3744 3249 3802 3249 3859 3249 3917
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3249 3178 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3249 3229 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3249 3286 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3249 3344 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3249 3402 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3249 3459 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3249 3517 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 6 3096 3373 3153 3373 3211 3373 3268 3373 3326 3373 3384 3373
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3096 2973 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3153 2973 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3211 2973 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3268 2973 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3326 2973 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3384 2973 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 7 3886 3578 3886 3629 3886 3686 3886 3744 3886 3802 3886 3859 3886 3917
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3886 3178 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 3229 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 3286 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 3344 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 3402 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 3459 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3886 3517 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 7 4526 3930 4526 3981 4526 4038 4526 4096 4526 4154 4526 4211 4526 4269
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4526 3530 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4526 3581 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4526 3638 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4526 3696 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4526 3754 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4526 3811 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4526 3869 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 7 5166 3570 5166 3621 5166 3678 5166 3736 5166 3794 5166 3851 5166 3909
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5166 3170 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5166 3221 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5166 3278 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5166 3336 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5166 3394 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5166 3451 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5166 3509 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 7 5812 3933 5812 3984 5812 4042 5812 4099 5812 4157 5812 4214 5812 4272
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5812 3533 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5812 3584 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5812 3642 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5812 3699 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5812 3757 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5812 3814 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5812 3872 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 7 6452 3578 6452 3629 6452 3686 6452 3744 6452 3802 6452 3859 6452 3917
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 6452 3178 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6452 3229 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6452 3286 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6452 3344 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6452 3402 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6452 3459 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6452 3517 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 7 7089 3563 7089 3614 7089 3672 7089 3730 7089 3787 7089 3845 7089 3902
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 7089 3163 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7089 3214 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7089 3272 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7089 3330 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7089 3387 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7089 3445 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7089 3502 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 7 7732 3411 7732 3462 7732 3520 7732 3578 7732 3635 7732 3693 7732 3750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 7732 3011 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7732 3062 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7732 3120 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7732 3178 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7732 3235 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7732 3293 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 7732 3350 10 10 0  6.28318530717959E+0000}%
% SPLINE 2 0 3 0
% 19 5812 3549 5755 3482 5659 3485 5672 3400 5598 3334 5672 3280 5659 3186 5755 3194 5812 3120 5875 3194 5964 3182 5960 3280 6024 3333 5960 3398 5964 3486 5876 3482 5812 3549 5812 3549 5812 3549
% 
\special{pn 8}%
\special{pa 5812 3149}%
\special{pa 5797 3117}%
\special{pa 5777 3092}%
\special{pa 5746 3081}%
\special{pa 5707 3085}%
\special{pa 5673 3090}%
\special{pa 5658 3081}%
\special{pa 5665 3052}%
\special{pa 5674 3015}%
\special{pa 5661 2983}%
\special{pa 5629 2959}%
\special{pa 5602 2942}%
\special{pa 5603 2928}%
\special{pa 5632 2913}%
\special{pa 5664 2892}%
\special{pa 5675 2859}%
\special{pa 5666 2821}%
\special{pa 5658 2792}%
\special{pa 5670 2784}%
\special{pa 5703 2793}%
\special{pa 5742 2797}%
\special{pa 5773 2780}%
\special{pa 5793 2746}%
\special{pa 5808 2722}%
\special{pa 5822 2728}%
\special{pa 5840 2758}%
\special{pa 5865 2788}%
\special{pa 5899 2796}%
\special{pa 5937 2786}%
\special{pa 5962 2781}%
\special{pa 5966 2799}%
\special{pa 5958 2835}%
\special{pa 5957 2873}%
\special{pa 5980 2902}%
\special{pa 6011 2920}%
\special{pa 6024 2936}%
\special{pa 6004 2954}%
\special{pa 5974 2978}%
\special{pa 5957 3010}%
\special{pa 5961 3048}%
\special{pa 5966 3079}%
\special{pa 5953 3090}%
\special{pa 5920 3086}%
\special{pa 5881 3082}%
\special{pa 5851 3092}%
\special{pa 5830 3116}%
\special{pa 5813 3147}%
\special{pa 5812 3149}%
\special{sp}%
% POLYGON 2 0 0 0
% 4 3238 3218 3238 3173 3276 3195 3238 3218
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 3238 2818}%
\special{pa 3238 2773}%
\special{pa 3276 2795}%
\special{pa 3238 2818}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 3878 3218 3878 3173 3916 3195 3878 3218
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 3878 2818}%
\special{pa 3878 2773}%
\special{pa 3916 2795}%
\special{pa 3878 2818}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 5158 3210 5158 3165 5196 3187 5158 3210
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 5158 2810}%
\special{pa 5158 2765}%
\special{pa 5196 2787}%
\special{pa 5158 2810}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 3902 3394 3864 3371 3902 3349 3902 3394
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 3902 2994}%
\special{pa 3864 2971}%
\special{pa 3902 2949}%
\special{pa 3902 2994}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 4726 3706 4704 3744 4681 3706 4726 3706
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 4726 3306}%
\special{pa 4704 3344}%
\special{pa 4681 3306}%
\special{pa 4726 3306}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 6009 3715 5987 3754 5964 3715 6009 3715
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 6009 3315}%
\special{pa 5987 3354}%
\special{pa 5964 3315}%
\special{pa 6009 3315}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 6441 3211 6441 3166 6480 3189 6441 3211
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 6441 2811}%
\special{pa 6441 2766}%
\special{pa 6480 2789}%
\special{pa 6441 2811}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 7289 3339 7267 3378 7244 3339 7289 3339
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 7289 2939}%
\special{pa 7267 2978}%
\special{pa 7244 2939}%
\special{pa 7289 2939}%
\special{fp}%
% POLYGON 2 0 0 0
% 4 3998 3498 4011 3454 4043 3488 3998 3498
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 3998 3098}%
\special{pa 4011 3054}%
\special{pa 4043 3088}%
\special{pa 3998 3098}%
\special{fp}%
\end{picture}%

